Interpolatory model reduction of dynamical systems with root mean squared error

The root mean squared error is an important measure used in a variety of applications such as structural dynamics and acoustics to model averaged deviations from standard behavior. For large-scale systems, simulations of this quantity quickly become computationally prohibitive. Classical model order reduction techniques attempt to resolve this issue via the construction of surrogate models that emulate the root mean squared error measure using an intermediate linear system. However, this approach requires a potentially large number of linear outputs, which can be disadvantageous in the design of reduced-order models. In this work, we consider directly the root mean squared error as the quantity of interest using the concept of quadratic-output models and propose several new model reduction techniques for the construction of appropriate surrogates. We test the proposed methods on a model for the vibrational response of a plate with tuned vibration absorbers.

==> graphics/legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 6, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = plotlist]

    \foreach \y in {1, 2, ..., 6}{
      \addplot+ coordinates{ (0, 0) };
    }
    
    \addlegendentry{Original model}
    \addlegendentry{\irka{}}
    \addlegendentry{\intinfv{}}
    \addlegendentry{\intinfvw{}}
    \addlegendentry{\intavgv{}}
    \addlegendentry{\intavgvw{}}
  \end{axis}
\end{tikzpicture}


==> graphics/plate.tikz <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.2683189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3474168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/plate_sketch_svg-tex.pdf}}%
    \put(0.07543807,0.02816779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05313725\unitlength}\raggedright \Large $z$\end{minipage}}}%
    \put(0.69591664,0.10486813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05313725\unitlength}\raggedright \Large $x$\end{minipage}}}%
    \put(-0.00017981,0.01855207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05313725\unitlength}\raggedright \Large $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/plate_sketch_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/r100_err.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r100_err.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 1.0e-16,
    ymax = 1.0e+0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency (Hz)},
    ylabel = {$\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, ..., 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/r100_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r100_mag.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 20,
    ymax = 52,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency (Hz)},
    ylabel = {magnitude (dB)},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/r25_err.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r25_err.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 1.0e-9,
    ymax = 1.0e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency (Hz)},
    ylabel = {$\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, ..., 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/r25_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r25_mag.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 15,
    ymax = 80,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency (Hz)},
    ylabel = {magnitude (dB)},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/r50_err.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r50_err.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .775\linewidth,
    height = .085\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 1.0e-12,
    ymax = 1.0e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (Hz)},
    ylabel = {$\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, ..., 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/r50_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r50_mag.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .775\linewidth,
    height = .085\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 20,
    ymax = 52,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency (Hz)},
    ylabel = {magnitude (dB)},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/r75_err.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r75_err.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .775\linewidth,
    height = .085\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 1.0e-16,
    ymax = 1.0e+0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (Hz)},
    ylabel = {$\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, ..., 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/r75_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/r75_mag.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .775\linewidth,
    height = .085\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 20,
    ymax = 52,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency (Hz)},
    ylabel = {magnitude (dB)},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}

